Subexponential parameterized algorithms for planar and apex-minor-free graphs via low treewidth pattern covering

We prove the following theorem. Given a planar graph $G$ and an integer $k$, it is possible in polynomial time to randomly sample a subset $A$ of vertices of $G$ with the following properties: (i) $A$ induces a subgraph of $G$ of treewidth $\mathcal{O}(\sqrt{k}\log k)$, and (ii) for every connected subgraph $H$ of $G$ on at most $k$ vertices, the probability that $A$ covers the whole vertex set of $H$ is at least $(2^{\mathcal{O}(\sqrt{k}\log^2 k)}\cdot n^{\mathcal{O}(1)})^{-1}$, where $n$ is the number of vertices of $G$. Together with standard dynamic programming techniques for graphs of bounded treewidth, this result gives a versatile technique for obtaining (randomized) subexponential parameterized algorithms for problems on planar graphs, usually with running time bound $2^{\mathcal{O}(\sqrt{k} \log^2 k)} n^{\mathcal{O}(1)}$. The technique can be applied to problems expressible as searching for a small, connected pattern with a prescribed property in a large host graph, examples of such problems include Directed $k$-Path, Weighted $k$-Path, Vertex Cover Local Search, and Subgraph Isomorphism, among others. Up to this point, it was open whether these problems can be solved in subexponential parameterized time on planar graphs, because they are not amenable to the classic technique of bidimensionality. Furthermore, all our results hold in fact on any class of graphs that exclude a fixed apex graph as a minor, in particular on graphs embeddable in any fixed surface.

==> path-contr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path-contr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.01271557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78217355)%
    \put(0,0){\includegraphics[width=\unitlength]{path-contr.pdf}}%
    \put(0.25501138,0.01547384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$r$}}}}}%
    \put(0.18959375,0.18231795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_0$}}}}}%
    \put(0.19529944,0.36606536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_1$}}}}}%
    \put(0.22123312,0.50171846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_2$}}}}}%
    \put(0.22821529,0.65432826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_3$}}}}}%
    \put(0.17435299,0.76105528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$z$}}}}}%
    \put(0.25315148,0.10872355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\leq 3$}}}}}%
    \put(0.86555937,0.01549303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$r$}}}}}%
    \put(0.80014174,0.18233714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_0$}}}}}%
    \put(0.80584739,0.36608444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_1$}}}}}%
    \put(0.83178114,0.50173765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_2$}}}}}%
    \put(0.83876328,0.65434734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$v_3$}}}}}%
    \put(0.78490096,0.76107437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$z$}}}}}%
    \put(0.86369942,0.10874274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$\leq 3$}}}}}%
    \put(0.49001998,0.38679495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
    \put(-0.00020063,0.41095063){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\tiny{$v_0$}}}}}%
  \end{picture}%
\endgroup%

